Watermark Forensics for Generative Models: An Information-Theoretic Perspective

A watermark in a generative model's output is usually asked only whether a text is machine-made. The same mark can do more: attribute it to the user who produced it, extract a hidden payload, or localize the part that survives editing. These form a forensic ladder, and we ask what each rung costs in the sample length $n$. One object organizes the answers. Let $S$ be the secret the mark carries (a user's identity or payload), and let the information profile $\nu(t)=I(S;X_t\mid X_{<t})$ record how much the $t$-th token reveals about $S$ given the earlier ones. Its total mass pays for attribution and extraction; how that mass is spread pays for localization; and detection alone is paid for not by information but by presence, the distance from the marked to the unmarked distribution. The literature's two quality models, a mark subtle on every token and one that stamps a few tokens loudly, are two incomparable ways of capping this profile. Our main theorem settles the ladder's entropy column. For statistically distortion-free schemes, attributing a text to one of $N$ users costs $\Theta(\log N/h)$ tokens over every stationary-ergodic source of entropy rate $h$, sharp to a $(1+o(1))$ factor: to our knowledge the first tight entropy-rate law for multi-user attribution (via exact alignment). The natural collision-counting analysis overcharges without bound; only a decoder thresholding each candidate by its own realized surprisal attains the rate while almost never implicating an innocent user. A matching converse makes the law two-sided, and extraction of an $\ell$-bit payload costs $\Theta(\ell/h)$. Two gaps are real, not modeling artifacts: a $\Theta(\log N)$-token window in which a text is provably machine-made yet unattributable, and a footprint-resolution uncertainty principle. Experiments on GPT-2, Pythia-410M, and Qwen2.5 recover the predicted constants.

==> figures/fig-budget.tex <==
% fig-budget.tex — the forensic-recovery budget as a natural derivation + a budget bar.
% S -> K -> X, then telescope I(S;X) <= I(K;X) <= E KL <= n*Delta; one ledger.
\begin{tikzpicture}[font=\sffamily,>=Stealth,line cap=round,
   nd/.style={circle,draw=detectblue,line width=1pt,fill=bluetint,minimum size=8.5mm,
              font=\normalsize\bfseries,text=detectblue,inner sep=0pt}]
  % --- the Markov chain S -> K -> X ---
  \node[nd] (S) at (0,3.0)   {$S$};
  \node[nd] (K) at (2.3,3.0) {$K$};
  \node[nd] (X) at (4.6,3.0) {$X$};
  \draw[->,detectblue,line width=1pt] (S)--(K) node[midway,above=1pt,font=\scriptsize,text=inkgray]{$K=K(S)$};
  \draw[->,detectblue,line width=1pt] (K)--(X) node[midway,above=1pt,font=\scriptsize,text=inkgray]{$X\sim\pwm^{K}$};
  \node[font=\scriptsize\itshape,text=inkgray] at (0,2.35)   {secret};
  \node[font=\scriptsize\itshape,text=inkgray] at (2.3,2.35) {key};
  \node[font=\scriptsize\itshape,text=inkgray] at (4.7,2.35) {carrier ($n$ tokens)};
  % a small "everything the carrier reveals about S funnels through K" hint
  \draw[decorate,decoration={brace,amplitude=4pt},inkgray!55,line width=0.6pt] (-0.5,3.55) -- (5.1,3.55);
  \node[anchor=south,font=\scriptsize,text=inkgray] at (2.3,3.62)
     {the secret reaches the carrier only through the key};

  % --- the telescope: each inequality is forced, with its one-word reason ---
  \node[anchor=west,font=\footnotesize] at (-0.55,1.45)
    {$\Phibud(n)=I(S;X)\;\underset{\text{\scriptsize data proc.}}{\le}\;I(K;X)
      \;\underset{\text{\scriptsize golden formula}}{\le}\;
      \E_K\KL{\pwm^{K}}{\pnat}\;\underset{\text{\scriptsize quality budget}}{\le}\;n\Delta$};

  % --- the budget bar: recoverable info lives inside the distortion budget ---
  \def\BW{9.0}\def\fillf{0.46}
  \draw[inkgray!45,line width=0.8pt,fill=goldtint,rounded corners=1.2pt] (0,0) rectangle (\BW,0.55);
  \fill[detectblue!78,rounded corners=1.2pt] (0,0) rectangle ({\fillf*\BW},0.55);
  \draw[detectblue,line width=0.9pt,rounded corners=1.2pt] (0,0) rectangle ({\fillf*\BW},0.55);
  \node[anchor=west,font=\scriptsize,text=white] at (0.12,0.275) {recoverable $\Phibud(n)=I(S;X)$};
  \node[anchor=east,font=\scriptsize\itshape,text=inkgray] at (\BW-0.1,0.275) {slack};
  \draw[densely dotted,inkgray,line width=0.7pt] ({\fillf*\BW},-0.05)--({\fillf*\BW},0.78);
  \draw[<->,inkgray!75,line width=0.6pt] (0,-0.28)--(\BW,-0.28);
  \node[anchor=north,font=\scriptsize,text=inkgray] at (\BW/2,-0.33)
     {distortion budget $\;n\Delta$ \;\; (one ledger funds attribution \emph{and} extraction)};
\end{tikzpicture}


==> figures/fig-collision.tex <==
% fig-collision.tex — THE collision trap (rem:listsize).
% The naive consistency count clears the candidate list at log N / r2; but the
% surprisal threshold already decides at log N / h < log N / r2. In between, the
% list is exponentially large yet attribution is already correct.
\begin{tikzpicture}[font=\sffamily,>=Stealth,line cap=round]
  \def\xd{3.9}\def\xl{6.9}\def\yone{0.78}\def\W{9.4}\def\H{4.05}
  % --- the trap window ---
  \fill[goldtint] (\xd,0) rectangle (\xl,\H);
  % --- axes ---
  \draw[->,inkgray!80,line width=0.8pt] (0,0)--(\W,0)
     node[below=1pt,font=\scriptsize,text=inkgray]{sample length $n$};
  \draw[->,inkgray!80,line width=0.8pt] (0,0)--(0,\H);
  \node[rotate=90,anchor=south,font=\scriptsize,text=inkgray] at (-0.28,\H/2)
     {\#\,consistent keys \;(log scale)};
  % --- "list = 1" baseline ---
  \draw[densely dashed,inkgray!65,line width=0.7pt] (0,\yone)--(\W,\yone);
  \node[anchor=south east,font=\scriptsize,text=inkgray] at (\W,\yone+0.03) {list size $=1$};
  % --- decaying candidate-list curve (N-1) e^{-n r2} (straight in log-y) ---
  \draw[attribgold,line width=1.5pt] (0.45,3.78) -- (8.75,0.02);
  \node[anchor=west,font=\scriptsize,text=attribgold!88!black] at (1.06,3.9)
     {$(N{-}1)\,e^{-n r_2}$ keys still ``consistent''};
  % --- the decision threshold at log N / h ---
  \draw[detectblue,line width=1.3pt] (\xd,0)--(\xd,\H);
  \fill[detectblue] (\xd,2.217) circle (1.7pt);   % on curve: y=3.78-(3.76/8.3)(\xd-0.45)
  \node[anchor=south,align=center,font=\scriptsize\bfseries,text=detectblue] at (\xd,\H+0.04)
     {attribution\\already succeeds};
  \node[anchor=north,font=\scriptsize\bfseries,text=detectblue] at (\xd,-0.14) {$\dfrac{\log N}{h}$};
  % --- the list-clearing threshold at log N / r2 ---
  \draw[densely dashed,attribgold!85!black,line width=1.15pt] (\xl,0)--(\xl,\H);
  \node[anchor=north,font=\scriptsize\bfseries,text=attribgold!85!black] at (\xl,-0.14) {$\dfrac{\log N}{r_2}$};
  \node[anchor=south,align=center,font=\scriptsize,text=attribgold!85!black] at (\xl,\H+0.04)
     {the naive count\\``waits'' for here};
  % --- inside the window: list still huge at the decision point ---
  \draw[->,detectblue,line width=0.7pt] (\xd+0.07,2.28) to[bend left=12] (\xd+0.92,2.82);
  \node[anchor=west,font=\scriptsize,text=detectblue] at (\xd+0.86,2.9) {$\approx e^{\,n(h-r_2)}$ consistent};
  % name the window in its empty lower band (the caption carries the explanation)
  \node[font=\footnotesize\itshape\bfseries,text=inkgray] at ({(\xd+\xl)/2},0.42) {the trap};
  % --- punchline ---
  \node[anchor=north,align=center,font=\scriptsize,text=inkgray] at (\W/2,-0.74)
     {collision entropy $r_2$ prices the candidate \textbf{\textcolor{attribgold!85!black}{list}};\qquad
      Shannon entropy $h$ prices the \textbf{\textcolor{detectblue}{decision}} \ (and $r_2<h$, gap $h/r_2$ unbounded)};
\end{tikzpicture}


==> figures/fig-crop.tex <==
% fig-crop.tex — the footprint-resolution uncertainty (thm:crop), via its proof idea.
% A length-w crop window that misses the dilated footprint R^+ sees only unmarked
% text, so it cannot detect: every window must meet R^+, so R cannot be too sparse.
\begin{tikzpicture}[font=\sffamily,>=Stealth,line cap=round]
  \def\L{10.6}\def\sy{2.75}\def\sh{0.55}
  % the carrier strip [0,n]
  \fill[bluetint] (0,\sy) rectangle (\L,\sy+\sh);
  \draw[inkgray!55,line width=0.8pt] (0,\sy) rectangle (\L,\sy+\sh);
  \node[anchor=east,font=\scriptsize,text=inkgray] at (-0.12,\sy+\sh/2) {carrier};
  \node[anchor=west,font=\scriptsize,text=inkgray] at (\L+0.1,\sy+\sh/2) {$[1,\dots,n]$};
  % dilated footprint R^+ bands (amber) with the mark R at their centres
  \foreach \a/\b in {0.9/1.65, 4.05/4.8, 7.25/8.0, 9.7/10.45}{
    \fill[attribgold!22] (\a,\sy) rectangle (\b,\sy+\sh);
    \draw[attribgold!85!black,line width=1.2pt] ({(\a+\b)/2},\sy-0.12) -- ({(\a+\b)/2},\sy+\sh+0.12);
  }
  \node[anchor=south,font=\scriptsize,text=attribgold!85!black] at (1.28,\sy+\sh+0.16)
     {marked $R$ (dilated $R^{+}$, width $2r{+}1$)};
  % a w-window that falls in a GAP -> sees only unmarked text (the contradiction)
  \def\wa{2.25}\def\wb{3.75}
  \draw[decorate,decoration={brace,amplitude=5pt,mirror},inkgray,line width=0.9pt] (\wa,\sy-0.18)--(\wb,\sy-0.18);
  \node[anchor=north,font=\scriptsize,text=inkgray] at ({(\wa+\wb)/2},\sy-0.30) {a crop window of length $w$};
  \node[anchor=north,align=center,font=\scriptsize,text=attribgold!85!black] at ({(\wa+\wb)/2},\sy-0.74)
     {falls in a gap: $x_W=x'_W\sim\pnat$\\(unmarked) $\Rightarrow$ detector at chance $\bm\times$};
  % the deduction chain
  \node[anchor=north west,align=left,font=\scriptsize,text=inkgray] at (0,1.02)
     {So \emph{every} length-$w$ window must meet $R^{+}$ $\;\Rightarrow\;$ consecutive marks lie $\le w$ apart
      $\;\Rightarrow\;$ $|R^{+}|\ge \dfrac{n}{w+1}$,};
  \node[anchor=north west,font=\small,text=detectblue] at (0.0,0.30) {hence};
  \node[anchor=north west,rounded corners=2pt,draw=detectblue,line width=0.9pt,fill=bluetint,
        inner sep=4pt,font=\small\bfseries,text=detectblue] at (0.95,0.40) {$|R|\,w=\Omega(n)$};
  \node[anchor=west,align=left,font=\scriptsize\itshape,text=inkgray] at (3.8,0.06)
     {few marks $\Rightarrow$ only coarse resolution;\\ fine resolution $\Rightarrow$ full support (biasing).};
\end{tikzpicture}


==> figures/fig-dichotomy.tex <==
% fig-dichotomy.tex — the dichotomy as a 2x2, settling "dichotomy or spectrum?".
% Only one cell is the cheap Delta-free one (the stamp), and it needs BOTH a small
% footprint AND using the footprint model. A small footprint enables, it does not decide.
\begin{tikzpicture}[font=\sffamily,line cap=round,
  cell/.style={rounded corners=3pt,minimum width=4.3cm,minimum height=1.72cm,align=center,inner sep=3pt},
  ]
  \def\cA{2.85}\def\cB{7.35}\def\rT{2.0}\def\rB{0.1}\def\cw{4.3}\def\ch{1.72}
  % column headers
  \node[font=\small\bfseries,text=detectblue,align=center] at ({\cA+\cw/2},4.18)
    {pays the $\mathcal B(\Delta)$ cost\\[-1pt]{\scriptsize\textnormal{$\Delta$-coupled, \,$\Omega(\log N/\Delta)$}}};
  \node[font=\small\bfseries,text=attribgold!88!black,align=center] at ({\cB+\cw/2},4.18)
    {pays the $\mathcal E(m)$ cost\\[-1pt]{\scriptsize\textnormal{$\Delta$-free, \,$\Theta(\log N/\log q)$}}};
  % row headers
  \node[font=\small\bfseries,text=inkgray,align=right,anchor=east] at (\cA-0.2,{\rT+\ch/2})
    {small footprint\\$|T|=o(n)$\\{\scriptsize\textnormal{(has a map)}}};
  \node[font=\small\bfseries,text=inkgray,align=right,anchor=east] at (\cA-0.2,{\rB+\ch/2})
    {full support\\$|T|=\Omega(n)$\\{\scriptsize\textnormal{(no map)}}};
  % (small, coupled): possible -- the map alone does not buy Delta-freeness
  \node[cell,fill=bluetint,draw=detectblue!55,line width=0.8pt,anchor=south west] at (\cA,\rT)
    {possible\\[1pt]{\scriptsize a small mark that still obeys $\mathcal B(\Delta)$}\\[-1pt]
     {\scriptsize pays $\Omega(\log N/\Delta)$ \;(\cref{cor:bridge})}};
  % (small, free): THE STAMP -- the only cheap cell, highlighted
  \node[cell,fill=goldtint,draw=attribgold!85!black,line width=1.5pt,anchor=south west] at (\cB,\rT)
    {{\bfseries the stamp}~$\checkmark$\\[1pt]{\scriptsize footprint \emph{decouples} the cost}\\[-1pt]
     {\scriptsize $\Theta(\log N/\log q)$, \,$\Delta$-free}};
  % (full, coupled): biasing, forced
  \node[cell,fill=bluetint,draw=detectblue!55,line width=0.8pt,anchor=south west] at (\cA,\rB)
    {{\bfseries biasing}, forced\\[1pt]{\scriptsize no footprint $\Rightarrow$ confined to $\mathcal B(\Delta)$}\\[-1pt]
     {\scriptsize pays $\Omega(\log N/\Delta)$}};
  % (full, free): impossible
  \node[cell,fill=inkgray!8,draw=inkgray!40,line width=0.8pt,anchor=south west] at (\cB,\rB)
    {\textcolor{inkgray}{\itshape impossible}\\[1pt]{\scriptsize no small footprint}\\[-1pt]
     {\scriptsize $\Rightarrow$ no $\mathcal E(m)$ to use}};
\end{tikzpicture}


==> figures/fig-hero.tex <==
% fig-hero.tex — title-page hero figure.
% Two panels: (a) the forensic ladder (a sample-complexity staircase),
%             (b) one information profile nu(t), read under two incomparable caps.
% Uses colours defined in preamble.tex: detectblue, attribgold, bluetint, goldtint, inkgray.
\begin{tikzpicture}[font=\sffamily,>=Stealth,line cap=round]

%========================= PANEL (a): the ladder =========================
\begin{scope}
  \def\W{1.55}                              % step width
  \def\hA{1.58}\def\hB{2.92}\def\hC{3.80}\def\hD{4.68}   % tread heights = cost
  % soft shadow behind the staircase
  \fill[black!8,line join=round]
    (0.07,-0.07) -- (0.07,\hA-0.07) -- (\W+0.07,\hA-0.07) -- (\W+0.07,\hB-0.07)
    -- (2*\W+0.07,\hB-0.07) -- (2*\W+0.07,\hC-0.07) -- (3*\W+0.07,\hC-0.07)
    -- (3*\W+0.07,\hD-0.07) -- (4*\W+0.07,\hD-0.07) -- (4*\W+0.07,-0.07) -- cycle;
  % cost axis
  \draw[->,inkgray!80,line width=0.7pt] (0,0) -- (0,5.4) node[left=1pt,inkgray,font=\scriptsize]{cost $n$};
  \draw[inkgray!50,line width=0.7pt] (0,0) -- (4.15*\W,0);
  % the staircase body
  \fill[bluetint,draw=detectblue,line width=1.1pt,line join=round]
    (0,0) -- (0,\hA) -- (\W,\hA) -- (\W,\hB) -- (2*\W,\hB) -- (2*\W,\hC)
    -- (3*\W,\hC) -- (3*\W,\hD) -- (4*\W,\hD) -- (4*\W,0) -- cycle;
  % faint risers
  \draw[detectblue!30,line width=0.5pt] (\W,0)--(\W,\hB);
  \draw[detectblue!30,line width=0.5pt] (2*\W,0)--(2*\W,\hC);
  \draw[detectblue!30,line width=0.5pt] (3*\W,0)--(3*\W,\hD);
  % level chips on the floor
  \foreach \k/\lab in {0/0,1/1,2/2,3/3}{
    \node[circle,fill=detectblue,text=white,font=\scriptsize\bfseries,inner sep=1.4pt]
      at ({(\k+0.5)*\W},0.30) {\lab};
  }
  % step names + questions
  \node[font=\footnotesize\bfseries,text=detectblue] at (0.5*\W,\hA-0.30) {Detect};
  \node[font=\scriptsize,text=inkgray,align=center]   at (0.5*\W,0.82) {is it\\marked?};
  \node[font=\footnotesize\bfseries,text=detectblue] at (1.5*\W,\hB-0.30) {Attribute};
  \node[font=\scriptsize,text=inkgray,align=center]   at (1.5*\W,1.05) {which of\\$N$ users?};
  \node[font=\footnotesize\bfseries,text=detectblue] at (2.5*\W,\hC-0.30) {Extract};
  \node[font=\scriptsize,text=inkgray,align=center]   at (2.5*\W,1.05) {what\\payload?};
  \node[font=\footnotesize\bfseries,text=detectblue] at (3.5*\W,\hD-0.30) {Localize};
  \node[font=\scriptsize,text=inkgray,align=center]   at (3.5*\W,1.05) {where?};
  % cost tags above each tread
  \node[font=\scriptsize,text=inkgray]    at (0.5*\W,\hA+0.40) {$\Theta(1/\Delta)$};
  \node[font=\scriptsize\bfseries,text=detectblue] at (1.5*\W,\hB+0.40) {$\Theta(\tfrac{\log N}{\Delta})$};
  \node[font=\scriptsize,text=inkgray]    at (2.5*\W,\hC+0.40) {$\Theta(\tfrac{\ell}{\Delta})$};
  \node[font=\scriptsize,text=inkgray]    at (3.5*\W,\hD+0.40) {$m\,w{=}\Omega(n)$};
  % mechanism-blind tag under Detect
  \node[font=\scriptsize\itshape,text=inkgray] at (0.5*\W,-0.34) {mechanism-blind};
  % headline call-out into the empty top-left, pointing at the L0->L1 jump
  \node[rounded corners=2.5pt,fill=detectblue,text=white,font=\scriptsize\bfseries,
        align=center,inner sep=3.5pt] (hl) at (1.62*\W,4.92)
        {Detection $\boldsymbol{\neq}$ Attribution};
  \draw[->,detectblue,line width=1.1pt] (hl.south) to[bend right=45] (\W,0.55*\hA+0.45*\hB);
  % panel title
  \node[font=\small\bfseries,text=detectblue] at (2.0*\W,-0.92) {(a)\; the forensic ladder};
\end{scope}

%================== PANEL (b): one profile, two caps ==================
\begin{scope}[shift={(8.5,0)}]
  \def\bw{5.5}                       % chart width
  \def\hbias{0.62}                   % biasing bar height (low)
  % header note: same mass, two shapes
  \node[font=\footnotesize\bfseries,text=inkgray,align=center,anchor=north] at (\bw/2,5.42)
     {one measure $\nu(t)=I(S;X_t\mid X_{<t})$};

  % ---- top sub-chart: biasing (height-capped, full support) ----
  \def\ty{3.05}                      % top-chart baseline
  \node[anchor=west,font=\scriptsize\bfseries,text=detectblue] at (0,\ty+1.55) {biasing $\;\mathcal B(\Delta)$};
  \node[anchor=west,font=\scriptsize,text=inkgray] at (0,\ty+1.22) {subtle on every token, full support};
  \draw[inkgray!50,line width=0.7pt] (0,\ty) -- (\bw,\ty);
  % varied heights, all under the cap (some near Delta, some a touch lower)
  \foreach \i/\hh in {0/0.58,1/0.62,2/0.49,3/0.60,4/0.45,5/0.61,6/0.53,7/0.62,8/0.47,9/0.56,10/0.62,11/0.51,12/0.59,13/0.54}{
    \fill[detectblue!70] ({0.12+\i*0.385},\ty) rectangle ({0.12+\i*0.385+0.24},\ty+\hh);
  }
  \draw[dashed,detectblue,line width=0.9pt] (0,\ty+\hbias+0.06) -- (\bw,\ty+\hbias+0.06)
     node[right,font=\scriptsize,text=detectblue,inner sep=2pt] {$\Delta$: an $L^\infty$ cap};

  % ---- bottom sub-chart: embedding (width-capped, small footprint) ----
  \def\by{0.55}                      % bottom-chart baseline
  \node[anchor=west,font=\scriptsize\bfseries,text=attribgold!85!black] at (0,\by+1.78) {embedding $\;\mathcal E(m)$};
  \node[anchor=west,font=\scriptsize,text=inkgray] at (0,\by+1.45) {a short, loud stamp};
  \draw[inkgray!50,line width=0.7pt] (0,\by) -- (\bw,\by);
  % staggered heights (a loud stamp, but uneven)
  \foreach \i/\hh in {0/1.32,1/1.07,2/1.22}{
    \fill[attribgold] ({0.12+\i*0.40},\by) rectangle ({0.12+\i*0.40+0.27},\by+\hh);
  }
  % footprint brace
  \draw[decorate,decoration={brace,amplitude=4pt,mirror},attribgold!85!black,line width=0.8pt]
     (0.08,\by-0.10) -- (1.31,\by-0.10);
  \node[anchor=north,font=\scriptsize,text=attribgold!85!black] at (0.7,\by-0.18) {footprint $m$: an $L^0$ cap};

  % the punchline tying the two charts: equal mass
  \node[anchor=north,align=center,font=\scriptsize,text=inkgray] at (\bw/2,\by-0.60)
     {{\bfseries same shaded mass} $\|\nu\|_1=I(S;X)\ge\log N$, two shapes};

  % panel title
  \node[font=\small\bfseries,text=detectblue] at (\bw/2,-0.92) {(b)\; one profile $\nu(t)$, two caps};
\end{scope}

% slim vertical divider between panels
\draw[inkgray!22,line width=0.6pt] (7.05,-0.4) -- (7.05,5.2);

\end{tikzpicture}


==> figures/fig-profile.tex <==
% fig-profile.tex — the information profile nu(t), read two ways.
% A measure on positions has a TOTAL (mass) and a SUPPORT (shape); the forensic
% tasks are exactly these two functionals. Illustrates prop:profile.
\begin{tikzpicture}[font=\sffamily,>=Stealth,line cap=round]
  \def\dx{0.62}
  % --- the profile nu(t): blue bars, two support gaps (t=4 and t=8) ---
  \foreach \i/\h in {0/0.95,1/1.55,2/0.65,3/1.20,5/1.85,6/1.05,7/0.70,9/1.45,10/1.65,11/0.55,12/1.15}{
    \fill[detectblue!78,rounded corners=0.3pt] ({\i*\dx},0) rectangle ({\i*\dx+0.40},\h);
  }
  \draw[inkgray!55,line width=0.8pt] (-0.15,0) -- (7.85,0);
  \node[anchor=south west,font=\footnotesize\bfseries,text=detectblue] at (-0.15,2.18)
     {$\nu(t)=I(S;X_t\mid X_{<t})$};
  \node[anchor=north,font=\scriptsize,text=inkgray] at (3.7,-0.62) {position $t=1,\dots,n$};
  % support ticks (shape) on the axis
  \foreach \i in {0,1,2,3,5,6,7,9,10,11,12}{
    \draw[attribgold,line width=1.1pt] ({\i*\dx+0.20},-0.08) -- ({\i*\dx+0.20},-0.30);
  }
  % L-infinity ceiling
  \draw[dashed,detectblue!85,line width=0.7pt] (-0.15,2.02) -- (7.85,2.02);
  \node[anchor=west,font=\scriptsize,text=detectblue] at (7.95,2.02) {height $\le\Delta$};
  \node[anchor=west,font=\scriptsize,text=inkgray]   at (7.95,1.70) {an $L^\infty$ cap};
  \node[anchor=west,font=\scriptsize\itshape,text=detectblue] at (7.95,1.42) {(biasing)};

  % --- MASS reading: brace under all bars, the total ---
  \draw[decorate,decoration={brace,amplitude=5pt,mirror},detectblue,line width=0.9pt]
     (-0.05,-0.42) -- (7.75,-0.42);
  \node[anchor=north,align=center,font=\scriptsize,text=detectblue] at (3.85,-0.92)
     {{\bfseries mass} $\;\|\nu\|_1=\textstyle\sum_t\nu(t)=I(S;X)=\Phi(n)$};
  \node[anchor=north,align=center,font=\scriptsize,text=inkgray] at (3.85,-1.34)
     {read by \textbf{detection}, \textbf{attribution}, \textbf{extraction} \;(Levels 0--2)};

  % --- SHAPE reading: the support set, to the right of the axis label ---
  \node[anchor=west,align=left,font=\scriptsize,text=attribgold!88!black] at (7.95,0.55)
     {{\bfseries shape} $\;\operatorname{supp}\nu$};
  \node[anchor=west,align=left,font=\scriptsize,text=inkgray] at (7.95,0.22)
     {width $\le m$: an $L^0$ cap};
  \node[anchor=west,align=left,font=\scriptsize,text=inkgray] at (7.95,-0.08)
     {read by \textbf{localization}};
  \node[anchor=west,align=left,font=\scriptsize\itshape,text=attribgold!88!black] at (7.95,-0.34)
     {(Level 3)};
\end{tikzpicture}


==> figures/fig-rateregion.tex <==
% fig-rateregion.tex — the forensic rate region (prop:region): one mass split two ways.
% (a) biasing B(Delta): a slope -1 simplex with a FUZZY frontier (between nC and nDelta).
% (b) embedding E(m): the same shape with a SHARP, exact frontier R_att+R_ext = m log q.
\begin{tikzpicture}[font=\sffamily,>=Stealth,line cap=round]
  %=============== (a) biasing: soft frontier ===============
  \begin{scope}
    \def\A{3.45}
    \fill[bluetint] (0,0)--(2.3,0)--(0,2.3)--cycle;
    \fill[detectblue!12] (2.3,0)--(3.1,0)--(0,3.1)--(0,2.3)--cycle;
    \draw[detectblue,line width=1.1pt] (2.3,0)--(0,2.3);
    \draw[detectblue,densely dashed,line width=1.0pt] (3.1,0)--(0,3.1);
    \draw[->,inkgray!80,line width=0.8pt] (0,0)--(\A,0) node[right,font=\scriptsize,text=inkgray]{$R_{\att}$};
    \draw[->,inkgray!80,line width=0.8pt] (0,0)--(0,\A) node[above,font=\scriptsize,text=inkgray]{$R_{\ext}$};
    \node[font=\scriptsize,text=detectblue,anchor=west,rotate=-45] at (0.95,1.55) {$nC$};
    \node[font=\scriptsize,text=detectblue,anchor=west,rotate=-45] at (1.20,2.26) {$n\Delta$};
    \node[align=center,font=\small\bfseries,text=detectblue] at (1.7,-0.65)
       {(a) biasing $\mathcal B(\Delta)$\\[-1pt]{\scriptsize\textnormal{soft frontier, order-tight $\Theta(n\Delta)$}}};
  \end{scope}
  %=============== (b) embedding: exact frontier ===============
  \begin{scope}[shift={(5.3,0)}]
    \def\A{3.45}
    \fill[goldtint] (0,0)--(3.0,0)--(0,3.0)--cycle;
    \draw[attribgold!88!black,line width=1.4pt] (3.0,0)--(0,3.0);
    \draw[->,inkgray!80,line width=0.8pt] (0,0)--(\A,0) node[right,font=\scriptsize,text=inkgray]{$R_{\att}$};
    \draw[->,inkgray!80,line width=0.8pt] (0,0)--(0,\A) node[above,font=\scriptsize,text=inkgray]{$R_{\ext}$};
    \node[font=\scriptsize,text=attribgold!88!black,anchor=west,rotate=-45] at (0.66,2.05) {$=m\log q$};
    \fill[attribgold!88!black] (3.0,0) circle (1.7pt);
    % label the corner from the clear lower-left interior, with a leader to the dot
    \node[align=center,font=\scriptsize,text=attribgold!88!black] at (1.15,0.52)
       {\textbf{the stamp}\\zero error};
    \draw[->,attribgold!85!black,line width=0.6pt] (1.78,0.42) to[bend right=10] (2.96,0.06);
    \node[align=center,font=\small\bfseries,text=attribgold!88!black] at (1.7,-0.65)
       {(b) embedding $\mathcal E(m)$\\[-1pt]{\scriptsize\textnormal{sharp frontier, constant-exact}}};
  \end{scope}
  % shared note
  \node[align=center,font=\scriptsize\itshape,text=inkgray] at (4.15,-1.45)
     {one mass split two ways: every nat naming the user is a nat denied the payload};
\end{tikzpicture}


==> figures/fig-resultmap.tex <==
% fig-resultmap.tex — the map of results (theorem dependency graph).
% prop:profile -> thm:budget -> {separation, dichotomy, entropyclose, region} (mass) + crop (shape);
% corollaries hang under their parents. Solid = used directly; dashed = secondary use.
\begin{tikzpicture}[font=\sffamily,>=Stealth,line cap=round,
  rbox/.style={rounded corners=2.5pt,draw=detectblue,line width=0.9pt,fill=bluetint,
               align=center,inner sep=3.5pt,text=detectblue},
  cbox/.style={rounded corners=2.5pt,draw=attribgold!85!black,line width=0.9pt,fill=goldtint,
               align=center,inner sep=3.5pt,text=attribgold!88!black},
  dep/.style={->,detectblue!75,line width=0.9pt},
  sec/.style={->,inkgray!55,line width=0.7pt,densely dashed},
  ]
  % --- nodes ---
  \node[rbox] (prof) at (7.0,5.45) {\textbf{Prop~\ref*{prop:profile}}\\[1pt]{\scriptsize the information profile $\nu$}};
  \node[rbox] (bud)  at (7.0,4.05) {\textbf{Thm~\ref*{thm:budget}}\\[1pt]{\scriptsize forensic-recovery budget $\;\|\nu\|_1\le n\Delta$}};
  % the five main results (four read the mass; crop reads the shape)
  \node[rbox] (sep)  at (1.55,2.35) {\textbf{Thm~\ref*{thm:separation}}\\[1pt]{\scriptsize detection $\ne$ attribution}};
  \node[rbox] (dic)  at (4.75,2.35) {\textbf{Thm~\ref*{thm:dichotomy}}\\[1pt]{\scriptsize two quality models}};
  \node[rbox] (ent)  at (8.05,2.35) {\textbf{Thm~\ref*{thm:entropyclose}}\\[1pt]{\scriptsize entropy column $\Theta(\tfrac{\log N}{h})$}};
  \node[rbox] (reg)  at (11.25,2.35){\textbf{Prop~\ref*{prop:region}}\\[1pt]{\scriptsize rate region}};
  \node[rbox] (crop) at (14.0,2.35) {\textbf{Thm~\ref*{thm:crop}}\\[1pt]{\scriptsize footprint--resolution}};
  % corollaries + the collision-trap proposition
  \node[cbox] (brg)  at (4.75,0.7) {\textbf{Cor~\ref*{cor:bridge}}\\[1pt]{\scriptsize footprint $\Rightarrow$ localization}};
  \node[cbox] (ext)  at (7.6,0.7) {\textbf{Cor~\ref*{cor:extraction-h}}\\[1pt]{\scriptsize extraction $\Theta(\ell/h)$}};
  \node[cbox] (trap) at (10.6,0.7) {\textbf{Prop~\ref*{rem:listsize}}\\[1pt]{\scriptsize the collision trap $h/r_2$}};
  % --- edges ---
  \draw[dep] (prof) -- (bud);
  % gentle branches that enter each box from the top
  \draw[dep] (bud) to[out=196,in=90,looseness=0.75] (sep.north);
  \draw[dep] (bud) to[out=214,in=90,looseness=0.85] (dic.north);
  \draw[dep] (bud) to[out=312,in=90,looseness=0.85] (ent.north);
  \draw[dep] (bud) to[out=344,in=90,looseness=0.85] (reg.north);
  \draw[dep] (bud) to[out=350,in=90,looseness=0.75] (crop.north);
  \draw[dep] (dic) -- (brg);
  \draw[dep] (ent) -- (ext);
  \draw[dep] (ent.south east) to[out=-50,in=90] (trap.north);
  \draw[sec] (sep) -- (dic);     % separation feeds the dichotomy lower bound
  \draw[sec] (dic.south east) to[bend right=12] (reg.south west);  % dichotomy(a) -> rate-region achievability
  % --- mass | shape divider (labels flank it in the clear lower band) ---
  \draw[densely dotted,inkgray!50,line width=0.7pt] (12.6,0.2) -- (12.6,2.95);
  \node[font=\scriptsize\itshape,text=detectblue,anchor=east]        at (12.4,1.5) {mass};
  \node[font=\scriptsize\itshape,text=attribgold!88!black,anchor=west] at (12.8,1.5) {shape};
\end{tikzpicture}


==> figures/fig-surprisal.tex <==
% fig-surprisal.tex — why the surprisal threshold tau = log(N/delta) does both jobs.
% (ii) completeness: the marked text is typical, i(X)/n -> h, so it clears tau once n >= tau/h.
% (i) soundness: an innocent key makes one fixed string; it coincides with X only with mass < e^{-tau}=delta/N.
\begin{tikzpicture}[font=\sffamily,>=Stealth,line cap=round]
  %================= LEFT: completeness (the n-plot) =================
  \begin{scope}
    \def\W{6.2}\def\H{2.45}\def\hh{1.08}\def\xstar{2.0}
    % SMB concentration tube around y=h
    \fill[bluetint]
      (0.5,1.78) -- (1.5,1.52) -- (2.5,1.34) -- (3.5,1.24) -- (4.5,1.17) -- (\W,1.14) --
      (\W,1.02) -- (4.5,0.99) -- (3.5,0.92) -- (2.5,0.80) -- (1.5,0.62) -- (0.5,0.38) -- cycle;
    % axes
    \draw[->,inkgray!80,line width=0.8pt] (0,0)--(\W+0.15,0) node[below=1pt,font=\scriptsize,text=inkgray]{$n$};
    \draw[->,inkgray!80,line width=0.8pt] (0,0)--(0,\H);
    % h asymptote
    \draw[detectblue,line width=1.2pt] (0,\hh)--(\W,\hh) node[right,font=\scriptsize\bfseries,text=detectblue]{$h$};
    % i(X)/n jagged walk concentrating to h
    \draw[detectblue!85,line width=1pt]
      (0.5,1.92)--(0.9,1.55)--(1.3,1.74)--(1.8,1.42)--(2.3,1.26)--(2.9,1.33)--(3.5,1.19)--(4.2,1.13)--(5,1.10)--(\W,1.07);
    \node[font=\scriptsize,text=detectblue,anchor=west] at (2.5,1.74) {$\imath(X)/n\to h$};
    % tau/n hyperbola
    \draw[attribgold,line width=1.2pt,smooth,samples=60,domain=1.0:\W] plot (\x,{2.1/\x});
    \node[font=\scriptsize,text=attribgold!88!black,anchor=west] at (3.0,0.86) {$\tau/n=\log(N/\delta)/n$};
    % crossing n* = tau/h
    \draw[densely dotted,inkgray,line width=0.8pt] (\xstar,0)--(\xstar,\hh);
    \fill[inkgray] (\xstar,\hh) circle (1.5pt);
    \node[font=\scriptsize\bfseries,text=inkgray,anchor=north] at (\xstar,-0.04) {$n^\star=\tau/h$};
    % completeness region marker (kept inside the plot; the caption explains it)
    \draw[->,detectblue!70,line width=0.7pt] (\xstar+0.12,0.30) -- (\W-0.2,0.30);
    \node[font=\scriptsize,text=detectblue,anchor=west] at (\xstar+0.18,0.50) {$\imath(X)>\tau$};
    \node[font=\small\bfseries,text=detectblue] at (\W/2,-0.62) {(ii) completeness \;\textnormal{\small(rate $=h$)}};
  \end{scope}

  % divider
  \draw[inkgray!22,line width=0.6pt] (6.95,-1.25)--(6.95,2.45);

  %================= RIGHT: soundness (change of measure) =================
  \begin{scope}[shift={(7.5,0)}]
    \node[anchor=north west,align=left,font=\scriptsize,text=inkgray] at (0,2.4)
      {An innocent key $k_v$ generates \emph{one} fixed string $X(k_v)$.\\[2pt]
       It frames $v$ only if $X(k_v)=X$ \emph{and} $\imath(X)>\tau$:\\[5pt]
       \hspace{0.6em}$\displaystyle \Pr[\hat U{=}v]\;=\;\pnat\big(X(k_v)\big)\;=\;e^{-\imath}\;<\;e^{-\tau}\;=\;\frac{\delta}{N}.$};
    % a tiny mass sliver under the delta/N ceiling
    \def\mx{0.2}\def\mw{4.6}
    \draw[densely dashed,attribgold!85!black,line width=0.9pt] (\mx,0.45)--(\mx+\mw,0.45)
       node[right,font=\scriptsize,text=attribgold!85!black,inner sep=2pt] {$\delta/N=e^{-\tau}$};
    \fill[detectblue!75] (\mx+0.1,0) rectangle (\mx+0.32,0.30);
    \node[anchor=west,font=\scriptsize,text=detectblue] at (\mx+0.42,0.16) {innocent's mass $e^{-\imath}$ (a sliver)};
    \node[anchor=north west,font=\scriptsize\itshape,text=inkgray] at (0,-0.18)
      {pointwise, exact, every $n$, every source};
    \node[font=\small\bfseries,text=attribgold!85!black] at (2.45,-1.12) {(i) soundness \;\textnormal{\small(FP $=\delta/N$)}};
  \end{scope}
\end{tikzpicture}


==> figures/fig-twoaxes.tex <==
% fig-twoaxes.tex — the two orthogonal axes that organize the taxonomy:
% footprint (decides Delta-free vs Delta-coupled, thm:dichotomy) x readout resolution
% (decides localization, thm:crop). The small-footprint + fine-resolution quadrant is
% FORBIDDEN by m*w = Omega(n). Deployed schemes are placed.
\begin{tikzpicture}[font=\sffamily,>=Stealth,line cap=round,
   dotE/.style={circle,fill=attribgold,inner sep=1.7pt},      % embedding (small footprint)
   dotB/.style={circle,fill=detectblue,inner sep=1.7pt},      % biasing (full support)
   lbl/.style={font=\scriptsize,inner sep=1pt},
  ]
  \def\W{9.4}\def\H{5.1}\def\mx{4.5}\def\my{2.55}
  % forbidden quadrant (small footprint, fine resolution)
  \fill[inkgray!8] (0,\my) rectangle (\mx,\H);
  \draw[pattern=north east lines,pattern color=inkgray!20] (0,\my) rectangle (\mx,\H);
  \node[align=center,font=\scriptsize\itshape,text=inkgray] at (\mx/2,{(\my+\H)/2+0.2})
     {\textbf{forbidden}\\ small footprint cannot\\ localize at fine resolution\\ $m\,w=\Omega(n)$ \,(\cref{thm:crop})};
  % quadrant guide lines
  \draw[densely dashed,inkgray!40,line width=0.6pt] (\mx,0)--(\mx,\H);
  \draw[densely dashed,inkgray!40,line width=0.6pt] (0,\my)--(\W,\my);
  % axes
  \draw[->,inkgray!80,line width=0.9pt] (0,0)--(\W,0);
  \draw[->,inkgray!80,line width=0.9pt] (0,0)--(0,\H);
  % x labels
  \node[lbl,text=inkgray,anchor=north] at (\W,-0.05) {full support $\Omega(n)$};
  \node[lbl,text=inkgray,anchor=north west] at (0.12,-0.06) {small $o(n)$};
  \node[lbl,text=inkgray,anchor=north,font=\small\bfseries] at (\W/2,-0.5)
     {footprint $|T|$ \;\textnormal{\scriptsize($\Delta$-free $\leftarrow\!\rightarrow$ $\Delta$-coupled, \cref{thm:dichotomy})}};
  % y labels
  \node[lbl,text=inkgray,rotate=90] at (-0.22,1.05) {global readout};
  \node[lbl,text=inkgray,rotate=90] at (-0.22,\H-1.0) {fine / per-region};
  \node[lbl,text=inkgray,anchor=south,rotate=90,font=\small\bfseries] at (-0.55,\H/2)
     {readout resolution \;\textnormal{\scriptsize(localization, \cref{thm:crop})}};
  % --- scheme points ---
  % embedding (small footprint), global readout: bottom-left
  \node[dotE] (stamp) at (1.5,0.85) {}; \node[lbl,anchor=west,text=attribgold!88!black] at (1.65,0.85) {digit-stamp};
  \node[dotE] (tree)  at (2.6,1.7) {};  \node[lbl,anchor=west,text=attribgold!88!black] at (2.75,1.7) {Tree-Ring};
  % biasing (full support), global readout: bottom-right
  \node[dotB] (green) at (6.0,0.8) {};  \node[lbl,anchor=west,text=detectblue] at (6.15,0.8) {green-list};
  \node[dotB] (gshad) at (7.7,1.5) {};  \node[lbl,anchor=west,text=detectblue] at (7.85,1.5) {Gaussian Shading};
  \node[dotB] (synth) at (5.7,1.9) {};  \node[lbl,anchor=west,text=detectblue] at (5.85,1.9) {SynthID};
  % biasing (full support), fine readout: top-right (the Level-3 localizers)
  \node[dotB] (seal)  at (7.4,4.1) {};  \node[lbl,anchor=west,text=detectblue] at (7.55,4.1) {SEAL};
  \node[dotB] (edit)  at (5.9,3.6) {};  \node[lbl,anchor=west,text=detectblue] at (6.05,3.6) {EditGuard};
  \node[dotB] (audio) at (8.0,3.2) {};  \node[lbl,anchor=west,text=detectblue] at (8.15,3.2) {AudioSeal};
\end{tikzpicture}

